Error Bounds for Statistical Estimators in BTL Model with Parametric Multivariate Utility Functions

We study preference elicitation under the Bradley-Terry-Luce (BTL) model where the true partworth vector is unknown and has to be estimated as a parameter with elicited preference information. The set of selected pairwise queries is non-uniform, deterministic, and arbitrary over a collection of alternatives, provided that it satisfies a joint identifiability condition. We focus on understanding when the canonical maximum likelihood estimator (MLE) is finite and admits sharp error bounds without explicit compactness constraints on the feasible set or external regularizers. To this end, we derive minimax lower bounds under the standard bounded dynamic range condition, and find that the same Fisher-information geometry in the classic Cram\'er-Rao lower bounds underpins the finite-sample difficulty of the estimation problem. By combining a non-asymptotic expansion of the likelihood score equation with a fixed-point localization argument, we identify a design-dependent sample size threshold above which the unconstrained canonical MLE exists and is unique with high probability. The same expansion yields a decomposition of the estimation error into a linear stochastic term, an explicit second-order bias, and a higher-order remainder. A refined analysis gives sufficient sample size conditions under which the canonical MLE attains the minimax rates up to logarithmic and constant factors. These results provide a unified non-asymptotic theory for parametric utility elicitation and reveal when the inference is determined by response data alone rather than by external regularization. Preliminary numerical results are consistent with the theoretical findings.

==> Tikz_flow_charts/numerical_tikz_auto.tex <==
% Requires the existing flowchart_style.tex and TikZ library positioning.
% Keep the trailing % on setup lines to avoid spaces inside resizebox.
\begingroup%
\def\NumericalHeight{3.02cm}%
\def\NumericalHeaderHeight{0.40cm}%
\def\NumericalPadding{0.12cm}%
\def\NumericalGap{0.35cm}%
\setlength{\fboxsep}{0pt}%

% Shared box structure: shaded header + fixed-height body.
% Arguments: width, heading, body. Use \vfill between content groups.
\newcommand{\NumericalAutoBox}[3]{%
    \vbox{%
        \hbox{\colorbox{FChead}{%
            \parbox[c][\NumericalHeaderHeight][c]{#1}{%
                \centering\bfseries #2}%
        }}%
        \nointerlineskip
        \hbox{%
            \hspace*{\NumericalPadding}%
            \begin{minipage}[c]
                [\dimexpr\NumericalHeight-\NumericalHeaderHeight\relax][s]
                {\dimexpr#1-\NumericalPadding-\NumericalPadding\relax}
                \setlength{\parindent}{0pt}
                \setlength{\parskip}{0pt}
                \centering
                \vspace*{\NumericalPadding}%
                #3\par
                \vspace*{\NumericalPadding}%
            \end{minipage}%
            \hspace*{\NumericalPadding}%
        }%
    }%
}%

\begin{tikzpicture}[
    FCdiagram,
    numerical box/.style={FCPanelBox,inner sep=0pt,outer sep=0pt}
]

\node[numerical box] (pool) {%
    \NumericalAutoBox{6.50cm}{Candidate query pool and ground truth}{%
        \textbf{Synthetic: Gaussian differences}\FCRef{~\eqref{eq_candidate_q_alpha_and_W_mat_def}--\eqref{eq_candidate_theta_star_def}}

        \par\vfill
        $\mathbf{q}_{\boldsymbol{\alpha}}
            =\mathbf{R}\tilde{\mathbf{W}}^{-1/2}
             \xi_{\boldsymbol{\alpha}}(\boldsymbol{g}_i-\boldsymbol{g}_j)$

        \par\vfill
        $\boldsymbol{\theta}^\star
            =\mathbf{R}^{-1}\bigl(\rho\mathbf{u}
             +\sqrt{1-\rho^2}\,\mathbf{v}\bigr)$

        \par\vfill
        {\color{FCedge!55}\hrule height 0.4pt}
        \vfill
        \textbf{Real world: Green-Flight}\FCRef{~\eqref{eq_contextual_ques_pool_set}}

        \par\vfill
        $\mathbf{q}_{\mathfrak{D},\boldsymbol{\alpha},n}
            =\operatorname{vec}\bigl[
             (\mathbf{q}_{\mathfrak{D},\boldsymbol{\alpha_A}}
              -\mathbf{q}_{\mathfrak{D},\boldsymbol{\alpha_B}})
             \mathbf{c}_n^\top\bigr]\in\mathbb{R}^{24}$

        \par\vfill
        $\boldsymbol{\theta}_\mathfrak{D}^\star$ by Firth correction
    }%
};

\node[numerical box,right=\NumericalGap of pool] (design) {%
    \NumericalAutoBox{3.00cm}{D-optimal design}{%
        Solve $(\mathcal{E}_s,\{n_{\boldsymbol{\alpha}}\})$\FCRef{~\eqref{eq_D_optimal_problem}}

        \par\vfill
        $\mathbf{W}\succ\mathbf{0}$; $\mu_Q<2$

        \par\vfill
        \colorbox{FCshade}{%
            \begin{minipage}{\linewidth}
                \centering
                \strut\textbf{Synthetic}\\
                Replicate / redesign\\
                \textbf{Green-Flight}\\
                Redesign for each $N$\strut
            \end{minipage}%
        }%
    }%
};

\node[numerical box,right=\NumericalGap of design] (simulation) {%
    \NumericalAutoBox{3.00cm}{BTL simulation}{%
        $Y_{\boldsymbol{\alpha}}^{(t)}
            \sim\operatorname{Ber}\left(\frac{1}{1+e^{-\mathbf{q}_{\boldsymbol{\alpha}}^\top
                              \boldsymbol{\theta}^\star}}\right)$

        \par\vfill
        $3000$ independent trials in each setup

        \par\vfill
        \FCRef{Section~\ref{subsec_implemen_detail}}
    }%
};

\node[numerical box,right=\NumericalGap of simulation] (estimation) {%
    \NumericalAutoBox{3.25cm}{MLE and Firth}{%
        MLE existence (LP)
        \par\vfill
        $\hat{\boldsymbol{\theta}}$ computed by trust-region method
        \par\vfill
        \colorbox{FCshade}{%
            \begin{minipage}{\linewidth}
                \centering
                \strut RMSE versus CRLB\\
                Error decomposition\\
                \FCRef{Sections~\ref{subsec_Synthetic_Questionnaires}--\ref{subsec_green_flight_question}}\strut
            \end{minipage}%
        }%
    }%
};

\draw[FCArrow] (pool.east) -- (design.west);
\draw[FCArrow] (design.east) -- (simulation.west);
\draw[FCArrow] (simulation.east) -- (estimation.west);
\end{tikzpicture}%
\endgroup%


==> Tikz_flow_charts/survey_tikz_auto.tex <==
\begingroup%
\def\SurveyHeight{3.02cm}%
\def\SurveyHeaderHeight{0.40cm}%
\def\SurveyPadding{0.12cm}%
\def\SurveyGap{0.40cm}%
\def\SurveyFeaturesHeight{\dimexpr(\SurveyHeight-\SurveyStackGap)/2\relax}%
\def\SurveyStackGap{0.17cm}%
\setlength{\fboxsep}{0pt}%

\newcommand{\SurveyAutoBox}[5][\SurveyPadding]{%
    \vbox{%
        \hbox{\colorbox{FChead}{%
            \parbox[c][\SurveyHeaderHeight][c]{#2}{%
                \centering\bfseries #4}%
        }}%
        \nointerlineskip
        \hbox{%
            \hspace*{#1}%
            \begin{minipage}[c]
                [\dimexpr#3-\SurveyHeaderHeight\relax][s]
                {\dimexpr#2-#1-#1\relax}
                \setlength{\parindent}{0pt}
                \setlength{\parskip}{0pt}
                \centering
                \vspace*{#1}%
                #5\par
                \vspace*{#1}%
            \end{minipage}%
            \hspace*{#1}%
        }%
    }%
}%

\begin{tikzpicture}[
    FCdiagram,
    survey box/.style={FCPanelBox,inner sep=0pt,outer sep=0pt}
]

\node[survey box] (features) {%
    \SurveyAutoBox[0.04cm]{3.25cm}{\SurveyFeaturesHeight}
        {Alternative features}{%
        $\mathbf{x}_1,\dots,\mathbf{x}_d\in\mathbb{R}^n$
        \par\vfill
        (e.g., $d$ products or services)
    }%
};

\node[survey box,below=\SurveyStackGap of features] (utility) {%
    \SurveyAutoBox[0.06cm]{3.25cm}
        {\dimexpr\SurveyHeight-\SurveyFeaturesHeight-\SurveyStackGap\relax}
        {Utility model}{
        $U(\mathbf{x}_i)=\mathbf{w}^{\top}\boldsymbol{\phi}(\mathbf{x}_i)$

        \par\vfill
        $\mathbf{Aw}=\mathbf{b}$

        \par\vfill
        \FCRef{(Definition~\ref{def_para_utility_func})}
    }%
};

\node[survey box,right=\SurveyGap of features.north east,anchor=north west]
    (design) {%
    \SurveyAutoBox{5.50cm}{\SurveyHeight}{Pairwise questionnaire design}{%
        Select $\mathcal{E}_s\subseteq\mathbb{I}$: Optimally / Manually

        \par\vfill
        Reparameterize: $\boldsymbol{\theta}\in\mathbb{R}^{d_\theta}$,
        $\mathbf{q}_{\boldsymbol{\alpha}}
            =\mathbf{V}_{A^\perp}^{\top}\mathbf{a}_{\boldsymbol{\alpha}}$\\
        \FCRef{\eqref{eq_def_of_U_phi_matrix},
               \eqref{eq_transfrom_w_to_theta},
               \eqref{eq_definition_q_alp}}

        \par\vfill
        \colorbox{FCshade}{%
            \begin{minipage}{\linewidth}
                \centering
                \strut
                \textbf{Comparison graph} \FCRef{(Definition~\ref{def_comparGraph})}\\
                \textbf{Design matrix $\mathbf{W}\succ\mathbf{0}$}
                \FCRef{\eqref{eq_def_of_matrix_K}}\\
                (with identifiability)\\
                \strut\textbf{FIM $\mathcal{I}(\boldsymbol{\theta}^\star)\succ\mathbf{0}$} \FCRef{~\eqref{eq_FIM_in_theta}}\strut
            \end{minipage}%
        }%
    }%
};

\node[survey box,right=\SurveyGap of design] (responses) {%
    \SurveyAutoBox{3.15cm}{\SurveyHeight}{Collect responses}{%
        Present $(i,j)\in\mathcal{E}_s$\\
        DM chooses $i$ or $j$

        \par\vfill
        Ordinal response $Y_{\boldsymbol{\alpha}}^{(t)}\in\{0,1\}$\par\vfill
        
        BTL model~\eqref{eq_BTL_basic_scaled_alpha}

        \par\vfill
        \FCRef{(Assumptions~\ref{assumpt1_well_Logit}--\ref{assump_gap_wp_w_B_r0})}
    }%
};

\node[survey box,right=\SurveyGap of responses] (estimate) {%
    \SurveyAutoBox{3.70cm}{\SurveyHeight}{Estimation}{%
        $\hat{\boldsymbol{\theta}}
            \in\arg\min_{\boldsymbol{\theta}\in\mathbb{R}^{d_\theta}}
            \ell(\boldsymbol{\theta})$

        \par\vfill
        \FCRef{(\eqref{eq_def_of_ell_theta}, Definition~\ref{def_MLE_func})}

        \par\vfill
        \textbf{Recover the utility}

        \par\vfill
        $\hat{\mathbf{w}}=\mathbf{w}_o
            +\mathbf{V}_{A^\perp}\hat{\boldsymbol{\theta}}$

        \par\vfill
        $\hat U(\mathbf{x})
            =\hat{\mathbf{w}}^{\top}\boldsymbol{\phi}(\mathbf{x})$
    }%
};

\coordinate (features-out) at ([yshift=-0.5*\SurveyHeaderHeight]features.east);
\coordinate (utility-out) at ([yshift=-0.5*\SurveyHeaderHeight]utility.east);
\draw[FCArrow] (features-out) -- (design.west |- features-out);
\draw[FCArrow] (utility-out) -- (design.west |- utility-out);
\draw[FCArrow] (design.east) -- (responses.west);
\draw[FCArrow] (responses.east) -- (estimate.west);
\end{tikzpicture}%
\endgroup%


==> Tikz_flow_charts/theory_tikz_auto.tex <==
\begingroup
\def\TheoryHeight{3.02cm}%
\def\TheoryHeaderHeight{0.40cm}%
\def\TheoryPadding{0.12cm}%
\def\TheoryGap{0.40cm}%
\setlength{\fboxsep}{0pt}%

\newcommand{\TheoryAutoBox}[3]{%
    \vbox{%
        \hbox{\colorbox{FChead}{%
            \parbox[c][\TheoryHeaderHeight][c]{#1}{%
                \centering\bfseries #2}%
        }}%
        \nointerlineskip
        \hbox{%
            \hspace*{\TheoryPadding}%
            \begin{minipage}[c]
                [\dimexpr\TheoryHeight-\TheoryHeaderHeight\relax][s]
                {\dimexpr#1-\TheoryPadding-\TheoryPadding\relax}
                \setlength{\parindent}{0pt}
                \setlength{\parskip}{0pt}
                \centering
                \vspace*{\TheoryPadding}%
                #3\par
                \vspace*{\TheoryPadding}%
            \end{minipage}%
            \hspace*{\TheoryPadding}%
        }%
    }%
}%

\newcommand{\TheoryAutoResult}[2]{%
    \begin{tabular*}{\linewidth}{@{}l@{\extracolsep{\fill}}r@{}}
        #1 & \FCRef{#2}
    \end{tabular*}\par
}%

\begin{tikzpicture}[
    FCdiagram,
    theory box/.style={FCPanelBox,inner sep=0pt,outer sep=0pt}
]

\node[theory box] (model) {%
    \TheoryAutoBox{4.10cm}{Model setup (Section~\ref{sec_model_setup})}{%
        Parametric BTL model\\
        \FCRef{(Definition~\ref{def_para_utility_func})}

        \par\vfill
        Identifiability $\Longleftrightarrow\mathbf{W}\succ\mathbf{0}$\\
        \FCRef{(Proposition~\ref{prop_indentifibility_complete_obv};
                Corollary~\ref{coro_from_identifibality})}

        \par\vfill
        Statistical model and MLE\\
        \FCRef{(Definition~\ref{def_MLE_func})}
    }%
};

\node[theory box,right=\TheoryGap of model] (bounds) {%
    \TheoryAutoBox{5.55cm}{Lower bounds (Section~\ref{sec_minimax_LB})}{%
        CRLB for locally unbiased estimators\\
        \FCRef{(Proposition~\ref{prop_the_CRLB}, Corollary~\ref{coro_of_CRLB})}

        \par\vfill
        {\color{FCedge!55}\hrule height 0.4pt}
        \vfill
        \textbf{Minimax lower bounds}

        \par\vfill
        \TheoryAutoResult{Euclidean error}
            {(Theorem~\ref{thm_minimax_loewe_bound_tr_inv})}
        \vfill
        \TheoryAutoResult{Excess risk}
            {(Corollary~\ref{coro_miniax_lowerbound_excess_risk})}
        \vfill
        \TheoryAutoResult{Query-wise error}
            {(Theorem~\ref{thm_residual_coherence_minimax})}
    }%
};

\node[theory box,right=\TheoryGap of bounds] (mle) {%
    \TheoryAutoBox{6.35cm}{Non-asymptotic MLE analysis (Section~\ref{MLE_upper_bound})}{%
        % Score expansion + fixed-point localization

        % \par\vfill
        \TheoryAutoResult{MLE existence: $d_\theta^{1.5}$ sample size}
            {(Theorem~\ref{thm_suffic_sample_l2_upper_bound})}
        \vfill
        \TheoryAutoResult{\textbf{Refined decomposition}}
            {(Theorem~\ref{thm_refinred_Q_infty_ell_2_residual_decompose_bound})}
        $\hat{\boldsymbol{\theta}}-\boldsymbol{\theta}^{\star}
          =\boldsymbol{\Delta}_{lin}
           +\boldsymbol{\Delta}_{bias}+\mathrm{remainder}$

        \par\vfill
        \colorbox{FCshade}{%
            \begin{minipage}{\linewidth}
                \centering
                \textbf{Minimax Optimality}\par
                \TheoryAutoResult{Query-wise: $d_\theta^2$ sample size}
                    {(Theorem~\ref{thm_refinred_Q_infty_ell_2_residual_decompose_bound})}
                \TheoryAutoResult{Euclidean: $\mathrm{tr}(\mathcal{I}(\boldsymbol{\theta}^\star)^{-1})/N$ rate}
                    {(Corollary~\ref{coro_euclidean_upper_in_detailed_terms})}
            \end{minipage}%
        }%
    }%
};

\draw[FCArrow] (model.east) -- (bounds.west);
\draw[FCArrow] (bounds.east) -- (mle.west);
\end{tikzpicture}%
\endgroup%

